The Finite Temperature Phase Diagram of a U(1) Higgs-Yukawa Model

The finite temperature phase diagram of a U(1) Higgs-Yukawa model at a finite value of the scalar self coupling $\lambda$ is investigated by means of a large-$N_f$ calculation and numerical simulations. The phase diagram is similar to the one at zero temperature and shows a ferromagnetic, two symmetric and an antiferromagnetic phase. However, the phase transition lines are shifted to larger values of the Yukawa coupling demonstrating the occurence of the finite temperature symmetry restoration.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
510 510 M 2042 510 L
510 510 M 510 547 L
612 510 M 612 528 L
714 510 M 714 528 L
816 510 M 816 528 L
919 510 M 919 528 L
1021 510 M 1021 547 L
1123 510 M 1123 528 L
1225 510 M 1225 528 L
1327 510 M 1327 528 L
1429 510 M 1429 528 L
1531 510 M 1531 547 L
1633 510 M 1633 528 L
1735 510 M 1735 528 L
1838 510 M 1838 528 L
1940 510 M 1940 528 L
2042 510 M 2042 547 L
495 455 M 495 433 F (0) T
974 455 M 974 433 F (0.5) T
1516 455 M 1516 433 F (1) T
1995 455 M 1995 433 F (1.5) T
510 2042 M 2042 2042 L
510 2042 M 510 2005 L
612 2042 M 612 2024 L
714 2042 M 714 2024 L
816 2042 M 816 2024 L
919 2042 M 919 2024 L
1021 2042 M 1021 2005 L
1123 2042 M 1123 2024 L
1225 2042 M 1225 2024 L
1327 2042 M 1327 2024 L
1429 2042 M 1429 2024 L
1531 2042 M 1531 2005 L
1633 2042 M 1633 2024 L
1735 2042 M 1735 2024 L
1838 2042 M 1838 2024 L
1940 2042 M 1940 2024 L
2042 2042 M 2042 2005 L
510 510 M 510 2042 L
510 510 M 544 510 L
510 638 M 527 638 L
510 765 M 527 765 L
510 893 M 527 893 L
510 1021 M 544 1021 L
510 1148 M 527 1148 L
510 1276 M 527 1276 L
510 1404 M 527 1404 L
510 1531 M 544 1531 L
510 1659 M 527 1659 L
510 1787 M 527 1787 L
510 1914 M 527 1914 L
510 2042 M 544 2042 L
360 510 M 360 488 F (-0.4) T
360 1021 M 360 999 F (-0.2) T
453 1531 M 453 1509 F (0) T
391 2042 M 391 2020 F (0.2) T
2042 510 M 2042 2042 L
2042 510 M 2008 510 L
2042 638 M 2025 638 L
2042 765 M 2025 765 L
2042 893 M 2025 893 L
2042 1021 M 2008 1021 L
2042 1148 M 2025 1148 L
2042 1276 M 2025 1276 L
2042 1404 M 2025 1404 L
2042 1531 M 2008 1531 L
2042 1659 M 2025 1659 L
2042 1787 M 2025 1787 L
2042 1914 M 2025 1914 L
2042 2042 M 2008 2042 L
currentpoint stroke [] 0 setdash M
1511 1322 M 1480 1352 L
1450 1383 L
1419 1414 L
1388 1444 L
1347 1475 L
1276 1526 L
1194 1598 L
1051 1689 L
837 1781 L
704 1817 L
653 1826 L
547 1835 L
510 1837 L
currentpoint stroke [6 12] 0 setdash M
1358 1291 M 1347 1322 L
1327 1352 L
1296 1383 L
1276 1414 L
1245 1444 L
1215 1475 L
1153 1526 L
1082 1598 L
959 1689 L
786 1781 L
673 1817 L
633 1826 L
543 1835 L
510 1837 L
currentpoint stroke [6 12] 0 setdash M
735 867 M 755 919 L
796 970 L
827 1021 L
919 1097 L
1123 1193 L
1322 1282 L
1506 1358 L
1613 1409 L
1674 1434 L
1730 1460 L
currentpoint stroke [80 24] 0 setdash M
801 919 M 816 944 L
825 957 L
832 970 L
867 1021 L
959 1097 L
1184 1193 L
1429 1282 L
1638 1358 L
1766 1409 L
1832 1434 L
1894 1460 L
currentpoint stroke [6 12] 0 setdash M
949 1082 M 898 1118 L
816 1153 L
735 1187 L
714 1194 L
704 1198 L
694 1200 L
643 1212 L
602 1220 L
551 1225 L
510 1227 L
currentpoint stroke [] 0 setdash M
970 1118 M 878 1153 L
776 1187 L
755 1194 L
745 1198 L
735 1200 L
673 1212 L
622 1220 L
561 1225 L
510 1227 L
currentpoint stroke [] 0 setdash M
102 1244 M 86 1263 M 131 1250 L
86 1266 M 131 1253 L
86 1295 M 89 1298 L
89 1302 L
86 1298 L
86 1292 L
89 1285 L
102 1273 L
105 1266 L
105 1260 L
105 1266 M 109 1273 L
128 1279 L
131 1282 L
105 1266 M 109 1270 L
128 1276 L
131 1279 L
131 1286 L
128 1292 L
118 1298 L
currentpoint stroke [] 0 setdash M
857 1787 M B
859 1768 M 862 1768 L
864 1769 L
867 1771 L
869 1772 L
871 1774 L
873 1777 L
875 1779 L
875 1782 L
876 1785 L
876 1788 L
875 1791 L
875 1794 L
873 1796 L
871 1799 L
869 1801 L
867 1802 L
864 1804 L
862 1805 L
859 1805 L
856 1805 L
853 1805 L
850 1804 L
848 1802 L
845 1801 L
843 1799 L
841 1796 L
840 1794 L
839 1791 L
839 1788 L
839 1785 L
839 1782 L
840 1779 L
841 1777 L
843 1774 L
845 1772 L
848 1771 L
850 1769 L
853 1768 L
856 1768 L
859 1768 L
currentpoint fill M
1327 1531 M B
1328 1513 M 1331 1513 L
1334 1514 L
1337 1515 L
1339 1517 L
1341 1519 L
1343 1521 L
1344 1524 L
1345 1527 L
1346 1530 L
1346 1533 L
1345 1536 L
1344 1538 L
1343 1541 L
1341 1543 L
1339 1545 L
1337 1547 L
1334 1548 L
1331 1549 L
1328 1550 L
1326 1550 L
1323 1549 L
1320 1548 L
1317 1547 L
1315 1545 L
1313 1543 L
1311 1541 L
1310 1538 L
1309 1536 L
1308 1533 L
1308 1530 L
1309 1527 L
1310 1524 L
1311 1521 L
1313 1519 L
1315 1517 L
1317 1515 L
1320 1514 L
1323 1513 L
1326 1513 L
1328 1513 L
currentpoint fill M
816 1148 M B
818 1130 M 821 1130 L
824 1131 L
826 1132 L
829 1134 L
831 1136 L
832 1138 L
834 1141 L
835 1144 L
835 1147 L
835 1150 L
835 1153 L
834 1155 L
832 1158 L
831 1160 L
829 1162 L
826 1164 L
824 1165 L
821 1166 L
818 1167 L
815 1167 L
812 1166 L
809 1165 L
807 1164 L
804 1162 L
802 1160 L
800 1158 L
799 1155 L
798 1153 L
798 1150 L
798 1147 L
798 1144 L
799 1141 L
800 1138 L
802 1136 L
804 1134 L
807 1132 L
809 1131 L
812 1130 L
815 1130 L
818 1130 L
currentpoint fill M
1021 1710 M B
1022 1691 M 1025 1692 L
1028 1693 L
1030 1694 L
1033 1696 L
1035 1698 L
1037 1700 L
1038 1703 L
1039 1706 L
1039 1708 L
1039 1711 L
1039 1714 L
1038 1717 L
1037 1720 L
1035 1722 L
1033 1724 L
1030 1726 L
1028 1727 L
1025 1728 L
1022 1729 L
1019 1729 L
1016 1728 L
1014 1727 L
1011 1726 L
1009 1724 L
1006 1722 L
1005 1720 L
1003 1717 L
1002 1714 L
1002 1711 L
1002 1708 L
1002 1706 L
1003 1703 L
1005 1700 L
1006 1698 L
1009 1696 L
1011 1694 L
1014 1693 L
1016 1692 L
1019 1691 L
1022 1691 L
currentpoint fill M
816 1174 M B
818 1155 M 821 1156 L
824 1156 L
826 1158 L
829 1160 L
831 1162 L
832 1164 L
834 1167 L
835 1169 L
835 1172 L
835 1175 L
835 1178 L
834 1181 L
832 1184 L
831 1186 L
829 1188 L
826 1190 L
824 1191 L
821 1192 L
818 1192 L
815 1192 L
812 1192 L
809 1191 L
807 1190 L
804 1188 L
802 1186 L
800 1184 L
799 1181 L
798 1178 L
798 1175 L
798 1172 L
798 1169 L
799 1167 L
800 1164 L
802 1162 L
804 1160 L
807 1158 L
809 1156 L
812 1156 L
815 1155 L
818 1155 L
currentpoint fill M
816 1787 M B
818 1768 M 821 1768 L
824 1769 L
826 1771 L
829 1772 L
831 1774 L
832 1777 L
834 1779 L
835 1782 L
835 1785 L
835 1788 L
835 1791 L
834 1794 L
832 1796 L
831 1799 L
829 1801 L
826 1802 L
824 1804 L
821 1805 L
818 1805 L
815 1805 L
812 1805 L
809 1804 L
807 1802 L
804 1801 L
802 1799 L
800 1796 L
799 1794 L
798 1791 L
798 1788 L
798 1785 L
798 1782 L
799 1779 L
800 1777 L
802 1774 L
804 1772 L
807 1771 L
809 1769 L
812 1768 L
815 1768 L
818 1768 L
currentpoint fill M
1533 1283 M 1536 1283 L
1538 1284 L
1541 1285 L
1543 1287 L
1545 1289 L
1547 1292 L
1548 1294 L
1549 1297 L
1550 1300 L
1550 1303 L
1549 1306 L
1548 1308 L
1547 1311 L
1545 1314 L
1543 1316 L
1541 1317 L
1538 1319 L
1536 1319 L
1533 1320 L
1530 1320 L
1527 1319 L
1524 1319 L
1521 1317 L
1519 1316 L
1517 1314 L
1515 1311 L
1514 1308 L
1513 1306 L
1513 1303 L
1513 1300 L
1513 1297 L
1514 1294 L
1515 1292 L
1517 1289 L
1519 1287 L
1521 1285 L
1524 1284 L
1527 1283 L
1530 1283 L
1533 1283 L
1073 1130 M 1076 1130 L
1079 1131 L
1081 1132 L
1084 1134 L
1086 1136 L
1088 1138 L
1089 1141 L
1090 1144 L
1090 1147 L
1090 1150 L
1090 1153 L
1089 1155 L
1088 1158 L
1086 1160 L
1084 1162 L
1081 1164 L
1079 1165 L
1076 1166 L
1073 1167 L
1070 1167 L
1067 1166 L
1065 1165 L
1062 1164 L
1060 1162 L
1057 1160 L
1056 1158 L
1054 1155 L
1054 1153 L
1053 1150 L
1053 1147 L
1054 1144 L
1054 1141 L
1056 1138 L
1057 1136 L
1060 1134 L
1062 1132 L
1065 1131 L
1067 1130 L
1070 1130 L
1073 1130 L
828 951 M 831 951 L
834 952 L
836 954 L
839 955 L
841 957 L
843 960 L
844 962 L
845 965 L
845 968 L
845 971 L
845 974 L
844 977 L
843 979 L
841 982 L
839 984 L
836 985 L
834 987 L
831 988 L
828 988 L
825 988 L
822 988 L
819 987 L
817 985 L
814 984 L
812 982 L
811 979 L
809 977 L
808 974 L
808 971 L
808 968 L
808 965 L
809 962 L
811 960 L
812 957 L
814 955 L
817 954 L
819 952 L
822 951 L
825 951 L
828 951 L
1022 1104 M 1025 1105 L
1028 1105 L
1030 1107 L
1033 1109 L
1035 1111 L
1037 1113 L
1038 1116 L
1039 1118 L
1039 1121 L
1039 1124 L
1039 1127 L
1038 1130 L
1037 1132 L
1035 1135 L
1033 1137 L
1030 1139 L
1028 1140 L
1025 1141 L
1022 1141 L
1019 1141 L
1016 1141 L
1014 1140 L
1011 1139 L
1008 1137 L
1006 1135 L
1005 1132 L
1003 1130 L
1002 1127 L
1002 1124 L
1002 1121 L
1002 1118 L
1003 1116 L
1005 1113 L
1006 1111 L
1008 1109 L
1011 1107 L
1014 1105 L
1016 1105 L
1019 1104 L
1022 1104 L
818 874 M 821 875 L
823 876 L
826 877 L
829 879 L
831 881 L
832 883 L
834 886 L
835 889 L
835 891 L
835 894 L
835 897 L
834 900 L
832 903 L
831 905 L
829 907 L
826 909 L
823 910 L
821 911 L
818 912 L
815 912 L
812 911 L
809 910 L
807 909 L
804 907 L
802 905 L
800 903 L
799 900 L
798 897 L
798 894 L
798 891 L
798 889 L
799 886 L
800 883 L
802 881 L
804 879 L
807 877 L
809 876 L
812 875 L
815 874 L
818 874 L
1225 1837 M currentpoint stroke [] 0 setdash M
1241 1876 M 1241 1809 L
1244 1876 M 1244 1809 L
1263 1857 M 1263 1831 L
1231 1876 M 1283 1876 L
1283 1857 L
1279 1876 L
1244 1844 M 1263 1844 L
1231 1809 M 1254 1809 L
1305 1876 M 1305 1809 L
1308 1876 M 1328 1818 L
1305 1876 M 1328 1809 L
1350 1876 M 1328 1809 L
1350 1876 M 1350 1809 L
1353 1876 M 1353 1809 L
1295 1876 M 1308 1876 L
1350 1876 M 1363 1876 L
1295 1809 M 1315 1809 L
1340 1809 M 1363 1809 L
currentpoint stroke [] 0 setdash M
714 1531 M currentpoint stroke [] 0 setdash M
766 1560 M 769 1570 L
769 1550 L
766 1560 L
759 1567 L
750 1570 L
740 1570 L
730 1567 L
724 1560 L
724 1554 L
727 1547 L
730 1544 L
737 1541 L
756 1534 L
762 1531 L
769 1525 L
724 1554 M 730 1547 L
737 1544 L
756 1538 L
762 1534 L
766 1531 L
769 1525 L
769 1512 L
762 1506 L
753 1502 L
743 1502 L
734 1506 L
727 1512 L
724 1522 L
724 1502 L
727 1512 L
788 1570 M 811 1534 L
811 1502 L
791 1570 M 814 1534 L
814 1502 L
836 1570 M 814 1534 L
782 1570 M 801 1570 L
823 1570 M 843 1570 L
801 1502 M 823 1502 L
862 1570 M 862 1502 L
865 1570 M 884 1512 L
862 1570 M 884 1502 L
907 1570 M 884 1502 L
907 1570 M 907 1502 L
910 1570 M 910 1502 L
852 1570 M 865 1570 L
907 1570 M 920 1570 L
852 1502 M 872 1502 L
897 1502 M 920 1502 L
currentpoint stroke [] 0 setdash M
633 765 M currentpoint stroke [] 0 setdash M
594 797 M 661 775 L
594 797 M 661 820 L
604 797 M 661 817 L
642 781 M 642 810 L
661 768 M 661 788 L
661 807 M 661 826 L
594 845 M 661 846 L
594 849 M 661 849 L
613 868 M 639 868 L
594 836 M 594 887 L
613 887 L
594 884 L
626 849 M 626 868 L
661 836 M 661 858 L
594 910 M 661 910 L
594 913 M 652 932 L
594 910 M 661 932 L
594 955 M 661 932 L
594 955 M 661 955 L
594 958 M 661 958 L
594 900 M 594 913 L
594 955 M 594 967 L
661 900 M 661 919 L
661 945 M 661 967 L
currentpoint stroke [] 0 setdash M
1225 893 M currentpoint stroke [] 0 setdash M
1257 932 M 1234 864 L
1257 932 M 1279 864 L
1257 922 M 1276 864 L
1241 883 M 1270 883 L
1228 864 M 1247 864 L
1267 864 M 1286 864 L
1305 932 M 1305 864 L
1308 932 M 1308 864 L
1328 912 M 1328 887 L
1295 932 M 1347 932 L
currentpoint stroke M
1347 912 L
1344 932 L
1308 899 M 1328 899 L
1295 864 M 1318 864 L
1369 932 M 1369 864 L
1372 932 M 1392 874 L
1369 932 M 1392 864 L
1414 932 M 1392 864 L
1414 932 M 1414 864 L
1417 932 M 1417 864 L
1360 932 M 1372 932 L
1414 932 M 1427 932 L
1360 864 M 1379 864 L
1405 864 M 1427 864 L
currentpoint stroke [] 0 setdash M
1327 1404 M 1334 1386 M 1320 1421 L
1344 1396 M 1310 1411 L
1344 1411 M 1310 1396 L
1334 1421 M 1320 1386 L
1320 1421 M currentpoint stroke [] 0 setdash M
1122 127 M 1138 166 M 1138 98 L
1141 166 M 1141 98 L
1160 146 M 1160 121 L
1128 166 M 1180 166 L
1180 146 L
1176 166 L
1141 133 M 1160 133 L
1128 98 M 1151 98 L
1202 166 M 1199 162 L
1202 159 L
1205 162 L
1202 166 L
1202 143 M 1202 98 L
1205 143 M 1205 98 L
1192 143 M 1205 143 L
1192 98 M 1215 98 L
1247 143 M 1241 140 L
1237 137 L
1234 130 L
1234 124 L
1237 117 L
1241 114 L
1247 111 L
1253 111 L
1260 114 L
1263 117 L
1266 124 L
1266 130 L
1263 137 L
1260 140 L
1253 143 L
1247 143 L
1241 140 M 1237 133 L
1237 121 L
1241 114 L
1260 114 M 1263 121 L
1263 133 L
1260 140 L
1263 137 M 1266 140 L
1273 143 L
1273 140 L
1266 140 L
1237 117 M 1234 114 L
1231 108 L
1231 105 L
1234 98 L
1244 95 L
1260 95 L
1270 92 L
1273 89 L
1231 105 M 1234 101 L
1244 98 L
1260 98 L
1270 95 L
1273 89 L
1273 85 L
1270 79 L
1260 76 L
1241 76 L
1231 79 L
1228 85 L
1228 89 L
1231 95 L
1241 98 L
1298 105 M 1295 101 L
1298 98 L
1302 101 L
1298 105 L
1385 153 M 1391 156 L
1401 166 L
1401 98 L
1398 162 M 1398 98 L
1385 98 M 1414 98 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1220 253 M 1867 269 M 1887 224 L
1871 269 M 1887 231 L
1906 269 M 1887 224 L
1880 212 L
1874 205 L
1867 202 L
1864 202 L
1861 205 L
1864 208 L
1867 205 L
1861 269 M 1880 269 L
1893 269 M 1912 269 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1244 M 86 1263 M 131 1250 L
86 1266 M 131 1253 L
86 1295 M 89 1298 L
89 1302 L
86 1298 L
86 1292 L
89 1285 L
102 1273 L
105 1266 L
105 1260 L
105 1266 M 109 1273 L
128 1279 L
131 1282 L
105 1266 M 109 1270 L
128 1276 L
131 1279 L
131 1286 L
128 1292 L
118 1298 L
currentpoint stroke [] 0 setdash M
stroke
showpage
